When Do Voters Stop Caring? Estimating the Shape of Voter Utility Function

In this paper, we address a longstanding puzzle over the functional form that better approximates voter's political utility. Though it has become the norm in the literature to represent the voters' political utility with concave loss functions, for decades scholars have underscored this assumption's potential shortcomings. Yet there exists little to no evidence to support one functional form assumption over another. We fill this gap by first identifying electoral settings where the different functional forms generate divergent predictions about voter behavior. Then, we assess which functional form better matches observed voter and abstention behavior using Cast Vote Record (CVR) data that captures the anonymized ballots of millions of voters in the 2020 U.S. general election. Our findings indicate that concave loss functions fail to predict voting and abstention behavior and it is the reverse S-shaped loss functions, such as the Gaussian function, that better match the observed voter behavior.

==> figures/fig_multi_dim_delta.tex <==

\begin{tikzpicture}
    \coordinate (y) at (0,3);
    \coordinate (cD) at (0,0);
    \coordinate (i') at (2,2);
    \coordinate (i) at (2,0);
    \coordinate (cR) at (4,2);
    \coordinate (x) at (4,0);
    \coordinate (x1) at (2,0.15);
    \coordinate (x2) at (2,1.85);

    
    \draw (cD) -- (x);
    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta_{d_n}$};

   \foreach \point in {i',cR}
        \fill (\point) circle (2pt) node[above] {\point};
    \foreach \point in {cD}
        \fill (\point) circle (2pt) node[below] {\point};
    \foreach \point in {i}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}


==> figures/fig_multi_dim_deltaC2.tex <==
\begin{tikzpicture}
    \coordinate (y) at (0,3);
    \coordinate (cD) at (0,0);
    \coordinate (i') at (4,2);
    \coordinate (i) at (4,0);
    \coordinate (cR) at (2,0);
    \coordinate (x) at (4,0);
    \coordinate (x1) at (4,0.15);
    \coordinate (x2) at (4,1.85);

    
    \draw (cD) -- (x);
    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta_{d_n}$};

   \foreach \point in {i'}
        \fill (\point) circle (2pt) node[above] {\point};
    \foreach \point in {i,cD1,cD2}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}

==> figures/fig_multi_dim_deltaC3.tex <==
\begin{tikzpicture}
    \coordinate (y) at (0,3);
    \coordinate (x_{c_1}) at (0,0);
    \coordinate (x_{c_{1'}}) at (0,2);
    \coordinate (x_i) at (2.3,0);
    \coordinate (x_{c_2}) at (4,0);
    \coordinate (x_{c_{2'}}) at (4,-2);
    \coordinate (x) at (4,0);
    \coordinate (x1) at (0,0.15);
    \coordinate (x2) at (0,1.85);
    \coordinate (y1) at (4,-0.15);
    \coordinate (y2) at (4,-1.85);
    
    \draw (x_{c_1}) -- (x);
    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta_{pol}$}; 
    \draw[->, thick] (y1) -- (y2) node[midway, right] {$\Delta_{pol}$};

   \foreach \point in {x_{c_{1'}},x_{c_2}}
        \fill (\point) circle (2pt) node[above] {\point};
    \foreach \point in {x_{c_1}}
        \fill (\point) circle (2pt) node[below] {\point};
    \foreach \point in {x_i,x_{c_{2'}}}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}




==> figures/fig_tiks_implications_for_other_models.tex <==
 \begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);

    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};
    \draw (3.6,4) arc (180:270:0.4cm)
    \draw (2.8,4) arc (180:270:1.2cm)
    \draw (2.0,4) arc (180:270:2.0cm)
    \draw (1.2,4) arc (180:270:2.8cm)
    \draw (0.4,4) arc (180:270:3.6cm)

    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}

 \begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);


    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};
    \draw (3.6,4) arc (180:270:0.4cm)
    \draw (2.3,4) arc (180:270:1.7cm)
    \draw (1.5,4) arc (180:270:2.5cm)
    \draw (0.95,4) arc (180:270:3.05cm)
    \draw (0.6,4) arc (180:270:3.4cm)
     \draw (0.4,4) arc (180:270:3.6cm)


    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}

 \begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);


    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};
    \draw (3.6,4) arc (180:270:0.4cm)
    \draw (3.4,4) arc (180:270:0.6cm)
    \draw (3.05,4) arc (180:270:0.95cm)
    \draw (2.5,4) arc (180:270:1.5cm)
    \draw (1.7,4) arc (180:270:2.3cm)
     \draw (0.4,4) arc (180:270:3.6cm)


    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}


 \begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);


    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};
    \draw (3.6,4) arc (180:270:0.4cm)
    \draw (2.8,4) arc (180:270:1.2cm)
    \draw (2.4,4) arc (180:270:1.6cm)
    \draw (2.2,4) arc (180:270:1.8cm)
    \draw (1.7,4) arc (180:270:2.3cm)
     \draw (0.4,4) arc (180:270:3.6cm)


    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}

 \begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);

    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};
    \draw (3.6,4) -- (4,3.6)
    \draw (2.8,4) -- (4,2.8)
    \draw (2.0,4)  -- (4,2)
    \draw (1.2,4)  -- (4,1.2)
    \draw (0.4,4)  -- (4,0.4)
    \draw (0.4,3.2)  -- (3.2,0.4)

    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}

\begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);


    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};
    \draw (3.6,4) arc (180:270:0.4cm)
    \draw (2.3,4) arc (180:270:1.7cm)
    \draw (1.5,4) arc (180:270:2.5cm)
    \draw (0.95,4) arc (180:270:3.05cm)
    \draw (0.6,4) arc (180:270:3.4cm)
     \draw (0.4,4) arc (180:270:3.6cm)


    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}

\begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);


    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};


\draw(3.5,4) ..controls (3.8,3.8) .. (4,3.5);
\draw(3.05,4) ..controls (3.65,3.65) .. (4,3.05);
\draw(2.5,4) ..controls (3.45,3.45) .. (4,2.5);
\draw(1.7,4) ..controls (3.21,3.21) .. (4,1.7);
\draw(1,3.8) ..controls (2.85,2.85) .. (3.8,1);
\draw(0.4,3.25) ..controls (2.25,2.25) .. (3.25,0.4);
\draw(0.4,2) ..controls (1.45,1.45) .. (2,0.4);


    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}

\begin{tikzpicture}
     \coordinate (x) at (0,0);
    \coordinate (x1) at (4,0);
    \coordinate (y) at (0,4);
    \coordinate (lin1) at (0.2,-0.2);
    \coordinate (lin2) at (2.8,-2.8);


    \draw[->] (x) -- (y) node[anchor=south] {$x_2$};
    \draw[->] (x) -- (x1) node[anchor=west] {$x_1$};


\draw(3.5,4) ..controls (3.65,3.65) .. (4,3.5);
\draw(2.5,4) ..controls (3.1,3.1) .. (4,2.5);
\draw(1.85,4) ..controls (2.8,2.8) .. (4,1.85);
\draw(1.5,4) ..controls (2.75,2.75) .. (4,1.5);
\draw(1.3,3.9) ..controls (2.72,2.72) .. (3.9,1.3);
\draw(1.1,3.7) ..controls (2.65,2.65) .. (3.7,1.1);
\draw(0.4,3.25) ..controls (2.25,2.25) .. (3.25,0.4);
\draw(0.4,2) ..controls (1.45,1.45) .. (2,0.4);


    \foreach \point in {}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}



\begin{tikzpicture}
    \coordinate (y) at (0,3);
    \coordinate (x_{c_{D1}}) at (0,0);
    \coordinate (i') at (4,2);
    \coordinate (i) at (4,0);
    \coordinate (x_{c_{D2}}) at (2,0);
    \coordinate (x) at (4,0);
    \coordinate (x1) at (4,0.15);
    \coordinate (x2) at (4,1.85);

    
    \draw (x_{c_{D1}) -- (x);
    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta_{d_n}$};

   \foreach \point in {i'}
        \fill (\point) circle (2pt) node[above] {\point};
    \foreach \point in {i,x_{c_{D1}},x_{c_{D2}}
        \fill (\point) circle (2pt) node[below] {\point};
\end{tikzpicture}




==> figures/fig_tikz_appendix1.tex <==

\begin{tikzpicture}
    % Define the coordinates
    \coordinate (y) at (0,3);
    \coordinate (xCD1) at (0,0);
    \coordinate (xiP) at (4,2);
    \coordinate (xi) at (4,0);
    \coordinate (xCD2) at (2,0);
    \coordinate (x) at (4,0);
    \coordinate (x1) at (4,0.15);
    \coordinate (x2) at (4,1.85);

    % Draw the horizontal line
    \draw (xCD1) -- (x);

    % Draw the arrow for the delta
    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta{x_i}$};

    % Place the points with labels (above for some, below for others)
    \fill (xiP) circle (2pt) node[above] {$x_{i'}$};
    \fill (xi) circle (2pt) node[below] {$x_i$};
    \fill (xCD1) circle (2pt) node[below] {$x_{c_{D1}}$};
    \fill (xCD2) circle (2pt) node[below] {$x_{c_{D2}}$};

\end{tikzpicture}

%\begin{tikzpicture}
%    \coordinate (y) at (0,3);
%    \coordinate (x_{c_{D1}}) at (0,0);
%    \coordinate (x_{i'}) at (4,2);
%    \coordinate (x_i) at (4,0);
%    \coordinate (x_{c_{D2}}) at (2,0);
%    \coordinate (x) at (4,0);
%    \coordinate (x1) at (4,0.15);
%    \coordinate (x2) at (4,1.85);

    
%    \draw (x_{c_{D1}}) -- (x);
%    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta{x_i}$};

%   \foreach \point in {x_{i'}}
 %       \fill (\point) circle (2pt) node[above] {\point};
%    \foreach \point in {x_i,x_{c_{D1}},x_{c_{D2}}}
%        \fill (\point) circle (2pt) node[below] {\point};

%\end{tikzpicture}


==> figures/fig_tikz_appendix2.tex <==
\begin{tikzpicture}
    % Define the coordinates
    \coordinate (xCD) at (0,0);
    \coordinate (xCDp) at (0,2);
    \coordinate (xi) at (2.3,0);
    \coordinate (xCR) at (4,0);
    \coordinate (xCRp) at (4,-2);
    \coordinate (x) at (4,0);
    \coordinate (x1) at (0,0.15);
    \coordinate (x2) at (0,1.85);
    \coordinate (y1) at (4,-0.15);
    \coordinate (y2) at (4,-1.85);

    % Draw the main line
    \draw (xCD) -- (x);

    % Draw the arrows for the deltas
    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta_{pol}$}; 
    \draw[->, thick] (y1) -- (y2) node[midway, right] {$\Delta_{pol}$};

    % Place the points and their labels
    \fill (xCDp) circle (2pt) node[above] {$x_{c_{D'}}$};
    \fill (xCR) circle (2pt) node[above] {$x_{c_R}$};
    \fill (xCD) circle (2pt) node[below] {$x_{c_D}$};
    \fill (xi) circle (2pt) node[below] {$x_i$};
    \fill (xCRp) circle (2pt) node[below] {$x_{c_{R'}}$};
\end{tikzpicture}


%\begin{tikzpicture}
%    \coordinate (y) at (0,3);
%    \coordinate (x_{c_D}) at (0,0);
%    \coordinate (x_{c_{D'}}) at (0,2);
%    \coordinate (x_i) at (2.3,0);
%    \coordinate (x_{c_R}) at (4,0);
%    \coordinate (x_{c_{R'}}) at (4,-2);
%    \coordinate (x) at (4,0);
%    \coordinate (x1) at (0,0.15);
%    \coordinate (x2) at (0,1.85);
%    \coordinate (y1) at (4,-0.15);
%    \coordinate (y2) at (4,-1.85);
    
%    \draw (x_{c_1}) -- (x);
%    \draw[->, thick] (x1) -- (x2) node[midway, left] {$\Delta_{pol}$}; 
%    \draw[->, thick] (y1) -- (y2) node[midway, right] {$\Delta_{pol}$};

%   \foreach \point in {x_{c_{D'}},x_{c_R}}
%        \fill (\point) circle (2pt) node[above] {\point};
%    \foreach \point in {x_{c_D}}
%        \fill (\point) circle (2pt) node[below] {\point};
%    \foreach \point in {x_i,x_{c_{R'}}}
    %    \fill (\point) circle (2pt) node[below] {\point};
%\end{tikzpicture}


==> figures/fig_uni_dim_deltaC2.tex <==

\begin{tikzpicture}
    \coordinate (xCD1) at (0,0);
   \coordinate (xCD2) at (2,0);
    \coordinate (xi) at (4,0);
    \coordinate (xip) at (6,0);
    
 \draw (xCD1) -- (xip);
  \fill (xCD1) circle (2pt) node[below] {$x_{c_{D1}}$};
    \fill (xCD2) circle (2pt) node[below] {$x_{c_{D2}}$};
    \fill (xi) circle (2pt) node[below] {$x_i$};
   \fill (xip) circle (2pt) node[below] {$x_i'$};
   
    \draw[->, thick] (4,0.2) arc (180:0:1) node[midway, above] {$\Delta{x_i}$};
\end{tikzpicture}


==> figures/fig_uni_dim_deltaC3.tex <==
\begin{tikzpicture}
    % Define the coordinates
    \coordinate (xCD) at (0,0);
    \coordinate (xCDp) at (2,0);
    \coordinate (xi) at (3.3,0);
    \coordinate (xCR) at (4,0);
    \coordinate (xCRp) at (6,0);

    % Draw the main line
    \draw (xCD) -- (xCRp);

    % Place the points and their labels (without semicolons)
    \fill (xCD) circle (2pt) node[below] {$x_{c_{D'}}$};
    
    \fill (xCDp) circle (2pt) node[below] {$x_{c_{D}}$};
    \fill (xi) circle (2pt) node[below] {$x_i$};
    \fill (xCR) circle (2pt) node[below] {$x_{c_{R}}$};
    \fill (xCRp) circle (2pt) node[below] {$x_{c_{R'}}$};

    % Draw the arcs
    \draw[->, thick] (4,0.2) arc (180:0:1) node[midway, above] {$\Delta_{pol}$};
    \draw[->, thick] (2,0.2) arc (-180:0:-1) node[midway, above] {$\Delta_{pol}$};
\end{tikzpicture}


%\begin{tikzpicture}
   % \coordinate (x_{c_{D}}) at (0,0);
  %  \coordinate (x_{c_{D}}) at (2,0);
  %  \coordinate (x_{i}) at (3.3,0);
  %  \coordinate (x_{c_{R}}) at (4,0);
  %  \coordinate (x_{c_{R'}}) at (6,0);
  %  \draw (x_{c_{D'}}) -- (x_{c_{R'}});

  %   \foreach \point in {x_{c_{D'}},x_{c_{D}},x_{i},x_{c_{R}},x_{c_{R'}}}
  %      \fill (\point) circle (2pt) node[below] {\point};
    
%    \draw[->, thick] (4,0.2) arc (180:0:1) node[midway, above] {$\Delta_{pol}$};
%    \draw[->, thick] (2,0.2) arc (-180:0:-1) node[midway, above] {$\Delta_{pol}$};
%\end{tikzpicture}
